DeCaFlow: A deconfounding causal generative model

We introduce DeCaFlow, a deconfounding causal generative model. Training once per dataset using just observational data and the underlying causal graph, DeCaFlow enables accurate causal inference on continuous variables under the presence of hidden confounders. Specifically, we extend previous results on causal estimation under hidden confounding to show that a single instance of DeCaFlow provides correct estimates for all causal queries identifiable with do-calculus, leveraging proxy variables to adjust for the causal effects when do-calculus alone is insufficient. Moreover, we show that counterfactual queries are identifiable as long as their interventional counterparts are identifiable, and thus are also correctly estimated by DeCaFlow. Our empirical results on diverse settings (including the Ecoli70 dataset, with 3 independent hidden confounders, tens of observed variables and hundreds of causal queries) show that DeCaFlow outperforms existing approaches, while demonstrating its out-of-the-box applicability to any given causal graph. An implementation can be found in https://github.com/aalmodovares/DeCaFlow

==> figs/ecoli/ecoli_graph_pos.tex <==

\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{subcaption}
\usepackage{xcolor}
\usetikzlibrary{shapes,arrows.meta}  %

\input{../../tikz}
\input{../../paper_commands}

\definecolor{greendark}{HTML}{4D9900}
\definecolor{SBred}{RGB}{200,34,84}

\tikzstyle{identifiable}=[draw=greendark, very thick]
\tikzstyle{nonidentifiable}=[draw=SBred, very thick]



\begin{document}
    \pgfdeclarelayer{background}
    \pgfdeclarelayer{foreground}
    \pgfsetlayers{background,main,foreground}

  \begin{tikzpicture}
  \tikzset{mynode/.style={style=fairnessobs, fill=white}}
    \tikzset{hnode/.style={style=fairnesshidden}}
      \draw
        (-2.0, 0) node[hnode] (b1191){\methodname{b1191}} %
        (-2.4, -1) node[mynode] (fixC){\methodname{fixC}} %
        (-1.75, -2) node[mynode] (traA){\methodname{traA}} (-2.25, -2)
        (2, -2) node[mynode] (ygcE){\methodname{ygcE}} %
        (2.0, 0) node[hnode] (eutG){\methodname{eutG}} %
        (-3.75, -2) node[mynode] (yceP){\methodname{yceP}}
        (-4.0, -3) node[mynode] (ibpB){\methodname{ibpB}}
        (-2.0, -3) node[mynode] (yfaD){\methodname{yfaD}}
        (-2.5, -5) node[mynode] (lacY){\methodname{lacY}}
        (2.5, -1) node[mynode] (sucA){\methodname{sucA}} %
        (-5.15, -2) node[mynode] (ygbD){\methodname{}}%
        (-5.30, -2) node[mynode] (yjbO){\methodname{}}%
        (-5.45, -2) node[mynode] (cchB){\methodname{cchB}}
        (2.0, -6) node[mynode] (ycgX){\methodname{ycgX}}
        (4.75, -2) node[mynode] (dnaJ){\methodname{}}
        (4.90, -2) node[mynode] (flgD){\methodname{}}
        (5.05, -2) node[mynode] (gltA){\methodname{}}
        (5.20, -2) node[mynode] (sucD){\methodname{}}%
        (5.35, -2) node[mynode] (yhdM){\methodname{}}%
        (4.0, -3) node[mynode] (atpD){\methodname{atpD}}
        (5.5, -2) node[mynode] (atpG){\methodname{atpG}} %
        (-5.0, -7) node[mynode] (b1583){\methodname{b1583}}
        (-5.0, -4) node[mynode] (icdA){\methodname{icdA}}
        (0.4, -3) node[mynode] (asnA){\methodname{asnA}}
        (-5.5, -6) node[mynode] (lacZ){\methodname{lacZ}}
        (-3.25, -4) node[mynode] (lacA){\methodname{lacA}}
        (2.15, -3) node[hnode](cspG){\methodname{cspG}}
        (-3.0, -7) node[mynode] (yaeM){\methodname{yaeM}}
        (-1.0, -4) node[mynode] (cspA){\methodname{cspA}}
        (1.5, -4) node[mynode] (yeoC){\methodname{yeoC}}
        (0.0, -6) node[mynode] (pspA){\methodname{pspA}}
        (3.0, -5) node[mynode] (pspB){\methodname{pspB}} %
        (3.3, -4) node[mynode] (yedE){\methodname{yedE}}
        (5.0, -5) node[mynode] (yhel){\methodname{yhel}}
        (-5.5, -5) node[mynode] (aceB){\methodname{aceB}}
        (-2.4, -6) node[mynode] (hupB){\methodname{hupB}}
        (-1.1, -5) node[mynode] (yfiA){\methodname{yfiA}}
        (0.8, -5) node[mynode] (lpdA){\methodname{lpdA}} %
        (-3.7, -6) node[mynode] (nuoM){\methodname{nuoM}}
        (5.0, -7) node[mynode] (dnaG){\methodname{dnaG}}
        (5.5, -4) node[mynode] (b1963){\methodname{b1963}}
        (3.6, -6) node[mynode] (folK){\methodname{folK}}
        (5.6, -6) node[mynode] (dnaK){\methodname{dnaK}}
        (-1.0, -7) node[mynode] (mopB){\methodname{mopB}}
        (3.0, -7) node[mynode] (nmpC){\methodname{nmpC}}
        (1.0, -7) node[mynode] (ftsJ){\methodname{ftsJ}};
      \begin{scope}[->, style={>={Stealth[scale=0.8]}}]
        \begin{pgfonlayer}{background}
            \draw [hiddenarrow] (b1191) to (fixC);
            \draw [hiddenarrow] (b1191) to (traA);
            \draw [hiddenarrow] (b1191) to (ygcE);
            \draw (fixC) to[bend right=10] (ygbD);
            \draw (fixC) to[bend right=10] (yjbO);
            \draw (fixC) to[bend right=10] (cchB);
            \draw (fixC) to (yceP);
            \draw [style=nonidentifiable](fixC) to (traA);
            \draw (fixC) to[bend left=10] (ycgX);
            \draw (ygcE) to (icdA);
            \draw (ygcE) to (asnA);
            \draw (ygcE) to (atpD);
            \draw [dashed, draw=gray] (eutG) to (yceP);
            \draw [dashed, draw=gray] (eutG) to[bend right=10] (ibpB);
            \draw [dashed, draw=gray] (eutG) to (yfaD);
            \draw [dashed, draw=gray] (eutG) to (lacY);
            \draw [dashed, draw=gray] (eutG) to (sucA);
            \draw (yceP) to (b1583);
            \draw [style=nonidentifiable](yceP) to (ibpB);
            \draw [style=identifiable](yceP) to (yfaD);
            \draw (lacY) to (lacZ);
            \draw (lacY) to (nuoM);
            \draw (sucA) to (traA);
            \draw [style=nonidentifiable] (sucA) to (yfaD);
            \draw (sucA) to (ygcE);
            \draw (sucA) to[bend left=10] (flgD);
            \draw (sucA) to[bend left=10] (gltA);
            \draw (sucA) to[bend left=10]  (sucD);
            \draw (sucA) to[bend left=10] (yhdM);
            \draw (sucA) to[bend left=10] (atpD);
            \draw (sucA) to[bend left=10] (atpG);
            \draw (sucA) to[bend left=10]  (dnaJ);
            \draw (ycgX) to[bend left=0] (dnaG);
            \draw (atpD) to (yhel);
            \draw (icdA) to (aceB);
            \draw (asnA) to (icdA);
            \draw (asnA) to[bend right=5] (lacZ);
            \draw (asnA) to (lacA);
            \draw [style=identifiable](asnA) to[bend left=23] (lacY);
            \draw (lacZ) to (b1583);
            \draw [style=identifiable](lacZ) to (yaeM);
            \draw (lacZ) to (mopB);
            \draw (lacA) to (b1583);
            \draw [style=identifiable](lacA) to (yaeM);
            \draw (lacA) to (lacZ);
            \draw [style=identifiable](lacA) to (lacY);
            \draw [dashed, draw=gray] (cspG) to (lacA);
            \draw [dashed, draw=gray] (cspG) to[bend left=5] (lacY);
            \draw [dashed, draw=gray] (cspG) to (yaeM);
            \draw [dashed, draw=gray] (cspG) to (cspA);
            \draw [dashed, draw=gray] (cspG) to (yeoC);
            \draw [dashed, draw=gray] (cspG) to[bend right=25] (pspA);
            \draw [dashed, draw=gray] (cspG) to (pspB);
            \draw [dashed, draw=gray] (cspG) to (yedE);
            \draw (cspA) to (hupB);
            \draw (cspA) to (yfiA);
            \draw (pspA) to (nmpC);
            \draw [style=identifiable](pspB) to (pspA);
            \draw [style=identifiable](yedE) to (pspB);
            \draw [style=identifiable](yedE) to (pspA);
            \draw (yedE) to (lpdA);
            \draw (yedE) to (yhel);
            \draw (yhel) to (ycgX);
            \draw (yhel) to (dnaG);
            \draw (yhel) to (b1963);
            \draw (yhel) to (folK);
            \draw (yhel) to (dnaK);
            \draw (yfiA) to (hupB);
            \draw (dnaK) to (mopB);
            \draw (mopB) to (ftsJ);
        \end{pgfonlayer}
      \end{scope}
    \end{tikzpicture}
\end{document}


==> figs/graphs/ablation-graph.tex <==
\documentclass[tikz]{standalone}

\ifstandalone
\usetikzlibrary{positioning, fit, arrows.meta, cd, backgrounds, patterns, calc}

\usepackage{xspace}

\input{../../math_commands.tex}
\input{../../paper_commands.tex}
\input{../../tikz.tex}
\fi 

\begin{document}
    \begin{tikzcd}[
        cells={nodes={main node}}, column sep=tiny, row sep=normal
    ]
         |[xshift=0mm]| \ervn_1 \arrow[d, leftarrow, hidden] \arrow[drr, leftarrow, hidden] \arrow[rr, phantom, "\ldots" description] & |[draw=none]| {} \arrow[dl, leftarrow, hidden] \arrow[dr, leftarrow, hidden] & |[xshift=-0mm]|\ervn_\proxysize \arrow[dll, leftarrow, hidden] \arrow[d, leftarrow, hidden]\\
         |[hidden]|\varhidden_1 \arrow[hidden, d] \arrow[hidden, drr] & & |[hidden]|\varhidden_2 \arrow[hidden, dll] \arrow[hidden, d] \\
         \vartreat\arrow[rr] & & \varoutcome  
    \end{tikzcd}
\end{document}


==> figs/graphs/blei-graph.tex <==
\documentclass[tikz]{standalone}

\usetikzlibrary{positioning, fit, arrows.meta, cd, backgrounds, patterns, calc}

\usepackage{xspace}

\input{../../math_commands.tex}
\input{../../paper_commands.tex}
\input{../../tikz.tex}

\begin{document}
    \begin{tikzcd}[
        cells={nodes={main node}}, column sep=tiny, row sep=small
        ]
         & & |[hidden]|\varhidden \arrow[hidden, dd] \arrow[hidden, drr] \arrow[hidden, dr]
         \arrow[hidden, dl] \arrow[hidden, dll]\\
         \vartreat_1 \arrow[drr]
         & \vartreat_2 \arrow[dr] &
         & \vartreat_3 \arrow[dl]
         & \vartreat_4 \arrow[dll]\\
        &  & \varoutcome & & 
    \end{tikzcd}
\end{document}


==> figs/graphs/fairness_decile.tex <==
\documentclass[tikz]{standalone}

\usetikzlibrary{positioning, fit, arrows.meta, cd, backgrounds, patterns, calc}

\usepackage{xspace}

\usepackage{../../preamble}
\begin{document}
    \begin{tikzcd}[
        cells={nodes={fairnessobs}},
        column sep=small, 
        row sep=small,
        /tikz/execute at end picture={
            \draw[dashed, secondcolor] (U |- 0, -1.1) -- (U |- 0, 1.25);
          }
        ]
        \methodname{Sex}
        \arrow[r] \arrow[dr] \arrow[ddr] \arrow[drrr, bend left=30]& \methodname{GPA}  &\\
        \methodname{Race} \arrow[d] \arrow[ur] \arrow[r] \arrow[dr] \arrow[rrr, bend right=15]& \methodname{LSAT} & |[fairnesshidden]|\methodname{Know} \arrow[ul, hiddenarrow] \arrow[l, hiddenarrow] \arrow[dl, hiddenarrow] \arrow[r, hiddenarrow, ""{name=U, description}] &  \methodname{Decile3} \\
        \methodname{Fam} \arrow[uur] \arrow[ur] \arrow[r] \arrow[urrr, bend right=30]& \methodname{FYA} \arrow[urr, bend right=20] &  \\
    \end{tikzcd}
\end{document}


==> figs/graphs/fairness_without_decile.tex <==
\documentclass[tikz]{standalone}

\usetikzlibrary{positioning, fit, arrows.meta, cd, backgrounds, patterns, calc}

\usepackage{xspace}

\input{../../math_commands.tex}
\input{../../paper_commands.tex}
\input{../../tikz.tex}
\begin{document}
    \begin{tikzcd}[
        cells={nodes={fairnessobs}},
        column sep=small, 
        row sep=small,
        ]
        |[fairnesshidden]| \varexo_{\methodname{S}}\arrow[r, hiddenarrow] &\methodname{Sex}
        \arrow[r] \arrow[dr] \arrow[ddr] & \methodname{GPA} & |[fairnesshidden]| \varexo_\methodname{G} \arrow[l, hiddenarrow] &\\
        |[fairnesshidden]| \varexo_{\methodname{R}}\arrow[r, hiddenarrow] &\methodname{Race} \arrow[d] \arrow[ur] \arrow[r] \arrow[dr] & \methodname{LSAT} & |[fairnesshidden]| \varexo_\methodname{L} \arrow[l, hiddenarrow] &|[fairnesshidden]| \varhidden \arrow[ull, hiddenarrow] \arrow[ll, hiddenarrow, bend right=18] \arrow[dll, hiddenarrow]    \\
        |[fairnesshidden]| \varexo_{\methodname{FI}}\arrow[r, hiddenarrow] &\methodname{Fam} \arrow[uur] \arrow[ur] \arrow[r] & \methodname{FYA} & |[fairnesshidden]| \varexo_\methodname{FYA} \arrow[l, hiddenarrow] & \\
    \end{tikzcd}
\end{document}


==> figs/graphs/front-door.tex <==
\documentclass[tikz]{standalone}

\usetikzlibrary{positioning, fit, arrows.meta, cd, backgrounds, patterns, calc}

\usepackage{xspace}

\input{../../math_commands.tex}
\input{../../paper_commands.tex}
\input{../../tikz.tex}

\begin{document}
    \begin{tikzcd}[
        cells={nodes={main node}}, column sep=small, row sep=tiny
    ]
        & |[hidden]|\varhidden \arrow[hidden, dl] \arrow[hidden, dr] \\
        \varblock \arrow[r] & \vartreat \arrow[r] & \varoutcome
    \end{tikzcd}
\end{document}


==> figs/graphs/illustrative-example-step1.tex <==
\documentclass[tikz]{standalone}

\usetikzlibrary{positioning, fit, arrows.meta, cd, backgrounds, patterns, calc}

\usepackage{xspace}

\input{../../math_commands.tex}
\input{../../paper_commands.tex}
\input{../../tikz.tex}

\begin{document}
    \begin{tikzcd}[
        cells={nodes={main node}}, column sep=tiny, row sep=small
        ]
        \varproxyo \arrow[dr] & & |[hidden]|\varhidden \arrow[hidden, ll] \arrow[hidden, rr] \arrow[hidden, dl] \arrow[hidden, dr] & & \varproxyt \arrow[dl] \\
        & \vartreat \arrow[rr] & & \varoutcome
    \end{tikzcd}
\end{document}


==> figs/graphs/illustrative-example-step2.tex <==
\documentclass[tikz]{standalone}

\usetikzlibrary{positioning, fit, arrows.meta, cd, backgrounds, patterns, calc}

\usepackage{xspace}

\input{../../math_commands.tex}
\input{../../paper_commands.tex}
\input{../../tikz.tex}

\begin{document}
    \begin{tikzcd}[
        cells={nodes={main node}}, column sep=tiny, row sep=small
        ]
        |[dashed]| \evarexo_\varproxyo \arrow[d, dashed] & |[dashed]| \evarexo_\vartreat \arrow[dd, dashed] & |[hidden]|\varhidden \arrow[hidden, dll] \arrow[hidden, drr] \arrow[hidden, ddl] \arrow[hidden, ddr] & |[dashed]| \evarexo_\varoutcome \arrow[dd, dashed] & |[dashed]| \evarexo_\varproxyt \arrow[d, dashed] \\
        \factual\varproxyo \arrow[dr] & &  & & \factual\varproxyt \arrow[dl] \\
        & \factual\vartreat \arrow[rr] & & \factual\varoutcome
    \end{tikzcd}
\end{document}


==> figs/graphs/illustrative-example-step3.tex <==
\documentclass[tikz]{standalone}

\usetikzlibrary{positioning, fit, arrows.meta, cd, backgrounds, patterns, calc}

\usepackage{xspace}
\usepackage{fontawesome5}

\input{../../math_commands.tex}
\input{../../paper_commands.tex}
\input{../../tikz.tex}

\begin{document}
    \begin{tikzcd}[
        cells={nodes={main node}}, column sep=tiny, row sep=small
        ]
        & \cfactual\vartreat \arrow[rr] & & \cfactual\varoutcome \\
        \cfactual\varproxyo \arrow[ur, secondcolor, "\tiny \text{\faCut}"{marking, rotate=90,xshift=-0.3mm, pos=0.6}] & &  & & \cfactual\varproxyt \arrow[ul] \\
        |[dashed]| \evarexo_\varproxyo \arrow[d, dashed] \arrow[u, dashed] & |[dashed]| \evarexo_\vartreat \arrow[dd, dashed] \arrow[uu, dashed, secondcolor, "\tiny \text{\faCut}"{marking, yshift=-0.3mm, rotate=90, pos=0.8}] & |[hidden]|\varhidden \arrow[hidden, dll] \arrow[hidden, drr] \arrow[hidden, ddl] \arrow[hidden, ddr] \arrow[hidden, ull] \arrow[hidden, urr] \arrow[hidden, uul, secondcolor, "\tiny \text{\faCut}"{marking, yshift=0.3mm, rotate=270, pos=0.8}] \arrow[hidden, uur] & |[dashed]| \evarexo_\varoutcome \arrow[dd, dashed] \arrow[uu, dashed] & |[dashed]| \evarexo_\varproxyt \arrow[d, dashed] \arrow[u, dashed] \\
        |[observed]| \factual\varproxyo \arrow[dr] & &  & & |[observed]| \factual\varproxyt \arrow[dl] \\
        & |[observed]| \factual\vartreat \arrow[rr] & & |[observed]| \factual\varoutcome
    \end{tikzcd}
\end{document}


==> figs/graphs/illustrative-example.tex <==
\documentclass[tikz]{standalone}

\usetikzlibrary{positioning, fit, arrows.meta, cd, backgrounds, patterns, calc}

\usepackage{xspace}

\input{../../math_commands.tex}
\input{../../paper_commands.tex}
\input{../../tikz.tex}

\begin{document}
    \begin{tikzcd}[
        cells={nodes={main node}}, column sep=tiny, row sep=small
        ]
        \varproxyo \arrow[dr] & & |[hidden]|\varhidden \arrow[hidden, ll] \arrow[hidden, rr] \arrow[hidden, dl] \arrow[hidden, dr] \arrow[hidden, dd] & & \varproxyt \arrow[dl] \\
        & \vartreat \arrow[rr] & & \varoutcome \\
        & & \varblock \arrow[ul] \arrow[ur]
    \end{tikzcd}
\end{document}


==> figs/graphs/instrumental_variable.tex <==
\documentclass[tikz]{standalone}

\usetikzlibrary{positioning, fit, arrows.meta, cd, backgrounds, patterns, calc}

\usepackage{xspace}

\input{../../math_commands.tex}
\input{../../paper_commands.tex}
\input{../../tikz.tex}

\begin{document}
    \begin{tikzcd}[
        cells={nodes={main node}}, column sep=tiny, row sep=small
        ]
        \varproxyo \arrow[dr] & & |[hidden]|\varhidden \arrow[hidden, dl] \arrow[hidden, dr]  &  \\
        & \vartreat \arrow[rr]  & & \varoutcome 
    \end{tikzcd}
\end{document}


==> figs/graphs/miao-graph.tex <==
\documentclass[tikz]{standalone}

\usetikzlibrary{positioning, fit, arrows.meta, cd, backgrounds, patterns, calc}

\usepackage{xspace}

\input{../../math_commands.tex}
\input{../../paper_commands.tex}
\input{../../tikz.tex}

\begin{document}
    \begin{tikzcd}[
        cells={nodes={main node}}, column sep=tiny, row sep=small
        ]
        \varproxyo \arrow[dr] & & |[hidden]|\varhidden \arrow[hidden, ll] \arrow[hidden, rr] \arrow[hidden, dl] \arrow[hidden, dr]  & & \varproxyt \arrow[dl] \\
        & \vartreat \arrow[rr] & & \varoutcome 
    \end{tikzcd}
\end{document}


==> figs/graphs/napkin.tex <==
\documentclass[tikz]{standalone}

\usetikzlibrary{positioning, fit, arrows.meta, cd, backgrounds, patterns, calc}

\usepackage{xspace}

\input{../../math_commands.tex}
\input{../../paper_commands.tex}
\input{../../tikz.tex}

\begin{document}
    \begin{tikzcd}[
        cells={nodes={main node}}, column sep=small, row sep=small
    ]
        &   |[hidden]|\varhidden_1 \arrow[hidden, ddl] \arrow[hidden, ddrr] & &  \\
        & |[hidden]|\varhidden_2 \arrow[hidden, dl] \arrow[hidden, dr] & \\
        \varproxyt \arrow[r] & \varblock \arrow[r] & \vartreat \arrow[r]  & \varoutcome \\
    \end{tikzcd}
\end{document}


==> figs/graphs/no-adjustment.tex <==
\documentclass[tikz]{standalone}

\usetikzlibrary{positioning, fit, arrows.meta, cd, backgrounds, patterns, calc}

\usepackage{xspace}

\input{../../math_commands.tex}
\input{../../paper_commands.tex}
\input{../../tikz.tex}

\begin{document}
    \begin{tikzcd}[
        cells={nodes={main node}}, column sep=small, row sep=small
    ]
        |[hidden]|\varhidden \arrow[hidden, d] \arrow[hidden, r] & \evarobs_i \arrow[d] \\
        \vartreat \arrow[r] \arrow[ur] & \varoutcome
    \end{tikzcd}
\end{document}


==> figs/graphs/one_proxy.tex <==
\documentclass[tikz]{standalone}

\usetikzlibrary{positioning, fit, arrows.meta, cd, backgrounds, patterns, calc}

\usepackage{xspace}

\input{../../math_commands.tex}
\input{../../paper_commands.tex}
\input{../../tikz.tex}

\begin{document}
    \begin{tikzcd}[
        cells={nodes={main node}}, column sep=tiny, row sep=small
        ]
        \varproxyo  & & |[hidden]|\varhidden \arrow[hidden, dl]  \arrow[hidden, ll] \arrow[hidden, dr]  &  \\
        & \vartreat \arrow[rr]  & & \varoutcome 
    \end{tikzcd}
\end{document}


==> figs/graphs/sachs_complete.tex <==
\documentclass[tikz]{standalone}

\usetikzlibrary{positioning, fit, arrows.meta, cd, backgrounds, patterns, calc}
\usepackage{fontawesome5}
\usepackage{xspace}

\input{../../math_commands.tex}
\input{../../paper_commands.tex}
\input{../../tikz.tex}
\begin{document}
    \begin{tikzcd}[
        cells={nodes={fairnessobs}}, column sep=small, row sep=small]
          &
        |[fairnesshidden]|\PKC \arrow[hidden, r]
                         \arrow[hidden, dl]
                         \arrow[hidden, ddl]
                         \arrow[hidden, drr]
                         \arrow[hidden, ddrr]
        & |[fairnesshidden]|\PKA \arrow[hidden, dll]
                         \arrow[hidden, ddll]
                         \arrow[hidden, ddl]
                         \arrow[hidden, dd]
                         \arrow[hidden, dr]
                         \arrow[hidden, ddr] & \\
         \Raf \arrow[identifiable, d] 
        & & &  \Jnk \\
        \Mek \arrow[identifiable, r] 
        & \Erk \arrow[identifiable, r] & \Akt & \Pte \\
        & \Plcg \arrow[r] \arrow[rr, bend right] & \pipthree \arrow[r] & \piptwo \\
    \end{tikzcd}
\end{document}


==> figs/pipeline/pipeline.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes.geometric, arrows}

\usepackage{xspace}

\input{../../math_commands.tex}
\input{../../paper_commands.tex}
\input{../../tikz.tex}

\begin{document}

\begin{tikzpicture}[node distance=2cm]

    \node (dataset) at (-4,5) {Dataset $\mathcal{D}$};
    \node (graph) at (0,5) {Graph $\mathcal{G}$};
    \node (queries) at (4,5) {Queries $\{\query_i\}_{i=1}^N$};

    \node (foreach) at (4,3.5)[hexa, align=center] {for each $\query_i$ do};

    \node (query) at (4,2) {Query $\query_i$};

    \node (train) at (-2,3.5) [process] {Train \ours};


    \node (trained) at (-2,0) {\ours trained};
    \node (check) at (2,0) [process, align=center]{{Check Query  identifiability} \\{\cref{alg:causal_query} and  \cref{alg:interventional_gen_identifiability}}};

    \node (decision) at (2,-2) [decision] {{\small Is $\query_i$ identifiable?}};

    \node (estimate) at (-2,-2) [process, align=center] {{Estimate $\query_i(\scm)$} \\ {\cref{alg:interventional_ours} and  \cref{alg:counterfactual_ours}}};
    \node (result) at (-2,-4) {$\hat{\query_i}(\scm)$};

    \node (fail) at (4.19,-4) {\huge \textbf{\textcolor{black}{\faFrown}}};

    \node (phantom) at (result.south) [yshift=-0.5cm] {}; 

    \begin{scope}[on background layer]
        \node[draw, dashed, rounded corners, fit=(query) (phantom) (estimate), label={[anchor=south east, xshift=5mm]below right:$N$}] (queryGroup) {};
    \end{scope}

    
    \draw [arrow] (dataset) -- (train);
    \draw [arrow] (graph) -- (train);
    \draw [arrow] (graph) -- (check);
    \draw [arrow] (query) -- (check);

    \draw[arrow] (queries) -- (foreach);
    \draw[arrow] (foreach) -- (query);

    \draw [arrow] (train) --(trained);
    \draw[arrow] (trained) -- (estimate);
    \draw [arrow] (check) -- (decision);

    \draw [arrow] (decision.east) -- ++(0.3,0) node[midway,above] {No} -- (fail);
    \draw [arrow] (decision.west) -- ++(-0.3,0) node[midway,above] {Yes}  -- (estimate); %

    \draw [arrow] (estimate) -- (result);

\end{tikzpicture}

\end{document}

